An unstructured finite-volume Helmholtz method with perfectly matched layers for heterogeneous two-phase acoustics

This paper presents a cell-centred unstructured finite-volume method for time-harmonic two-phase acoustics. A volume-fraction representation supplies density and acoustic compressibility. Face fractions average available neighbouring planar interface cuts independently of velocity direction, retaining the established one-field face-density closure. Cartesian complex-coordinate stretching provides perfectly matched layers (PMLs). Real-imaginary splitting yields a real-valued block system, discretized with corrected non-orthogonal fluxes and consistent boundary contributions. Verification covers homogeneous waves, layered gas-liquid transmission with PML truncation, baffled-piston radiation with Kirchhoff far-field reconstruction, and resolved rigid-sphere radiation forces. Homogeneous-wave pressure converges at approximately second order on orthogonal meshes and on meshes with non-orthogonal interiors and orthogonal boundary cells. Reconstructed velocity converges at approximately second order on orthogonal meshes and with an observed order of about 1.7 on the latter mesh family. Under aligned refinement, the layered case's relative whole-domain complex-pressure $L_2$ error decreases to $2.657\times10^{-4}$. The resolved-sphere force differs from the Gorkov prediction by at most 1.5% over the tested Rayleigh size range. The results quantify the accuracy and current limitations of the heterogeneous Helmholtz-PML formulation.

==> fvm_control_volume_tikz.tex <==
\begin{tikzpicture}[
    x={(1.7cm,0cm)}, y={(0.646cm,0.51cm)}, z={(0cm,1.7cm)},
    line join=round, line cap=round, >=stealth,
    every node/.style={font=\small},
    edge/.style={draw=black!70,line width=0.8pt},
    hidden/.style={draw=black!40,densely dashed,line width=0.65pt},
    centre/.style={circle,fill=black,inner sep=1.7pt}
]
    \coordinate (A) at (0,0,0);
    \coordinate (B) at (2.5,0,0);
    \coordinate (C) at (2.9,1.2,0);
    \coordinate (D) at (1.7,2.1,0);
    \coordinate (E) at (-0.3,1.4,0);
    \coordinate (At) at (0,0,2.2);
    \coordinate (Bt) at (2.5,0,2.2);
    \coordinate (Ct) at (2.9,1.2,2.2);
    \coordinate (Dt) at (1.7,2.1,2.2);
    \coordinate (Et) at (-0.3,1.4,2.2);

    \fill[gray!7] (A)--(B)--(Bt)--(At)--cycle;
    \fill[gray!4] (E)--(A)--(At)--(Et)--cycle;
    \fill[gray!12] (At)--(Bt)--(Ct)--(Dt)--(Et)--cycle;
    \draw[hidden] (B)--(C)--(D)--(E);
    \draw[hidden] (C)--(Ct) (D)--(Dt);
    \draw[edge] (E)--(A)--(B) (E)--(Et) (A)--(At) (B)--(Bt);
    \draw[edge] (At)--(Bt)--(Ct)--(Dt)--(Et)--cycle;

    \path[fill=blue!12,draw=blue!65!black,line width=1.0pt]
        (B)--(C)--(Ct)--(Bt)--cycle;

    \coordinate (P) at (1.2937044400,0.9111994698,1.1);
    \coordinate (F) at (2.7,0.6,1.1);
    \coordinate (N) at (4.6,0.95,1.1);
    \coordinate (S) at (4.02,0.16,1.1);

    \draw[black!55,densely dashed,line width=0.8pt] (P)--(N);
    \node[fill=white,inner sep=1pt] at (3.8,1.0,1.40)
        {$\mathbf d_f$};
    \draw[->,blue!65!black,line width=1.3pt] (F)--(S)
        node[pos=0.83,below=5pt] {$\mathbf S_f$};

    \node[centre,label={[inner sep=2pt]above left:$\mathbf x_P$}] at (P) {};
    \node[centre,label={[inner sep=2pt]below left:$\mathbf x_f$}] at (F) {};
    \node[centre,label={[inner sep=2pt]above right:$\mathbf x_N$}] at (N) {};
    \node[fill=gray!7,inner sep=1.5pt] at (1.18,0.45,0.65) {$\Omega_P,\;V_P$};
    \node[anchor=west,text=blue!65!black] at (3.48,0.7,2.18)
        {$\mathcal S_f$};
    \draw[blue!65!black,line width=0.6pt]
        (3.42,0.7,2.18)--(2.78,0.85,2.02);

    \node[anchor=west] at (3.55,0.2,0.18)
        {$\mathbf S_f=|\mathcal S_f|\,\mathbf n_f$};
\end{tikzpicture}

